Accelerating off-lattice kinetic Monte Carlo simulations to predict hydrogen vacancy-cluster interactions in $\alpha$-Fe

We present an enhanced off-lattice kinetic Monte Carlo (OLKMC) model, based on a new method for tolerant classification of atomistic local-environments that is invariant under Euclidean-transformations and permutations of atoms. Our method ensures that environments within a norm-based tolerance are classified as equivalent. During OLKMC simulations, our method guarantees to elide the maximum number of redundant saddle-point searches in symmetrically equivalent local-environments. Hence, we are able to study the trapping/detrapping of hydrogen from up to five-vacancy clusters and simultaneously the effect hydrogen has on the diffusivity of these clusters. These processes occur at vastly different timescales at room temperature in body-centred cubic iron. We are able to predict the diffusion pathways of clusters/complexes without a priori assumptions of their mechanisms, not only reproducing previously reported mechanisms but also discovering new ones for larger complexes. We detail the hydrogen-induced changes in the clusters' diffusion mechanisms and find evidence that, in contrast to mono-vacancies, the introduction of hydrogen to larger clusters can increase their diffusivity. We compare the effective hydrogen diffusivity to Oriani's classical theory of trapping, finding general agreement and some evidence that hydrogen may not always be in equilibrium with traps, when the traps are mobile. Finally, we are able to compute the trapping atmosphere of meta-stable states surrounding non-point traps, opening new avenues to better understand and predict hydrogen embrittlement in complex alloys.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.1]

        \tikzmath{\shiftX = 1.9;}
        \tikzmath{\shiftY = 2.1;}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0,0) -- (1,0,1) -- (1, 1, 1) -- (0, 1, 0) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (3) at (0,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node (10) at (0.5,0.5,0.5){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (1) -- (2) -- (4) -- (3) -- (1);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (3) -- (7);
        \draw (4) -- (8);

        \draw[color=red, -stealth] (1) -> (0.25, 0.25, 0.25);

        \tikzset{shift={(\shiftX,0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0,0) -- (1,0,1) -- (1, 1, 1) -- (0, 1, 0) -- cycle;

        \node (1) at (0,0,0){\tiny{$\square$}};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (3) at (0,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at (0.25,0.25,0.25){};

        \node (11) at (0.5,0.5,0.5){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (0,0,0) -- (2) -- (4) -- (3) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (3) -- (7);
        \draw (4) -- (8);

        \draw[color=red, -stealth] (10) -> (0.5, 0.5, 0.5);

        \tikzset{shift={(\shiftX, 0,0)}}

        \node (1) at (0,0,0){\tiny{$\square$}};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (3) at (0,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at (0.5,0.5,0.5){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (0,0,0) -- (2) -- (4) -- (3) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (3) -- (7);
        \draw (4) -- (8);

        \tikzset{shift={(-2 * \shiftX, -\shiftY,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0.5,1) -- (1,0.5,0) -- (1,-0.5,0) -- (0, -0.5, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0.5,0.5,0.5){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0,0,1){\tiny{$\square$}};

        \node at (0,1,1){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (11) at  (0.5,-0.5,0.5){};

        \draw[color=red, -stealth] (11) -> (0.25,-0.25,0.75);

        \draw (11) -- (10);

        \draw (1) -- (2) -- (0,1,1) -- (0,0,1) -- (1);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (0,0,1) -- (7);
        \draw (0,1,1) -- (8);

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0.5,1) -- (1,0.5,0) -- (1,-0.5,0) -- (0, -0.5, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0.5,0.5,0.5){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0,0,1){\tiny{$\square$}};
        \node at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node at (0,1,1){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (11) at  (0.25,-0.25,0.75){};

        \draw (0.5,-0.5,0.5) -- (10);

        \draw (1) -- (2) -- (0,1,1) -- (0,0,1) -- (1);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (0,0,1) -- (7);
        \draw (0,1,1) -- (8);

        \draw[color=red, -stealth] (11) -> (0, 0, 1);

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,1,1) -- (1,1,0) -- (1,0,0) -- (0, 0, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0.5,0.5,0.5){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node at (0,1,1){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (11) at  (0, 0, 1){};

        \draw (0.5,-0.5,0.5) -- (10);

        \draw (1) -- (2) -- (0,1,1) -- (11) -- (1);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (11) -- (7);
        \draw (0,1,1) -- (8);

        \draw[color=red, -stealth] (10) -> (0.25, 0.75, 0.75);

        \tikzset{shift={(\shiftX, 0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,1,1) -- (1,1,0) -- (1,0,0) -- (0, 0, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (0,1,1){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (11) at  (0, 0, 1){};

        \draw (0.5,-0.5,0.5) -- (0.5, 0.5, 0.5);

        \draw (1) -- (2) -- (0,1,1) -- (11) -- (1);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (11) -- (7);
        \draw (0,1,1) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0.25, 0.75, 0.75){};

        \draw[color=red, -stealth] (10) -> (0, 1, 1);

        \tikzset{shift={(\shiftX, 0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (11) at  (0, 0, 1){};

        \draw (0.5,-0.5,0.5) -- (0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0, 1, 1){};

        \draw (1) -- (2) -- (10) -- (11) -- (1);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (11) -- (7);
        \draw (10) -- (8);

        \tikzset{shift={(-4*\shiftX,-\shiftY,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0.5,1) -- (1,0.5,0) -- (1,-0.5,0) -- (0, -0.5, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node (10) at (0.5,0.5,0.5){\tiny{$\square$}};
        \node (11) at (0.0,0.0,1.0){\tiny{$\square$}};
        \node (12) at (1.0,0.0,1.0){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (13) at (0.5,-0.5,0.5){};

        \draw (0.5,0.5,0.5) -- (13);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (1) -- (2) -- (4) -- (0,0,1) -- (1);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (0,0,1) -- (1,0,1);
        \draw (4) -- (8);

        \draw[color=red, -stealth] (13) -> (0.25,-0.25,0.75);

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0.5,1) -- (1,0.5,0) -- (1,-0.5,0) -- (0, -0.5, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node (10) at (0.5,0.5,0.5){\tiny{$\square$}};
        \node (11) at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node (12) at (1.0,0.0,1.0){\tiny{$\square$}};
        \node (12) at (0.0,0.0,1.0){\tiny{$\square$}};

        \draw (0.5,0.5,0.5) -- (0.5,-0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (13) at (0.25,-0.25,0.75){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (1) -- (2) -- (4) -- (0,0,1) -- (1);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (0,0,1) -- (1,0,1);
        \draw (4) -- (8);

        \draw[color=red, -stealth] (13) -> (0,0,1);

        \tikzset{shift={(\shiftX, 0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node (10) at (0.5,0.5,0.5){\tiny{$\square$}};
        \node (11) at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node (12) at (1.0,0.0,1.0){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (13) at (0,0,1){};

        \draw (0.5,0.5,0.5) -- (0.5,-0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (1) -- (2) -- (4) -- (13) -- (1);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (13) -- (1,0,1);
        \draw (4) -- (8);

        \tikzset{shift={(-2*\shiftX,-\shiftY,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,1,1) -- (1,1,0) -- (1,0,0) -- (0, 0, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node at (0.5,0.5,0.5){\tiny{$\square$}};
        \node at (0.0,0.0,1.0){\tiny{$\square$}};
        \node at (1.0,0.0,1.0){\tiny{$\square$}};
        \node at (0.5,-0.5,0.5){\tiny{$\square$}};

        \draw (0.5,0.5,0.5) -- (0.5,-0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (1) -- (2) -- (4) -- (0,0,1) -- (1);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (0,0,1) -- (1,0,1);
        \draw (4) -- (8);

        \draw[color=red, -stealth] (5) -> (0.75,0.25,0.25);

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,1,1) -- (1,1,0) -- (1,0,0) -- (0, 0, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node at (0.5,0.5,0.5){\tiny{$\square$}};
        \node at (0.0,0.0,1.0){\tiny{$\square$}};
        \node at (1.0,0.0,1.0){\tiny{$\square$}};
        \node at (1, 0, 0){\tiny{$\square$}};
        \node at (0.5,-0.5,0.5){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (0.75,0.25,0.25){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (0.5,0.5,0.5) -- (0.5,-0.5,0.5);

        \draw[color=red, -stealth] (5) -> (0.5,0.5,0.5);

        \draw (1) -- (2) -- (4) -- (0,0,1) -- (1);
        \draw (1, 0, 0) -- (6) -- (8) -- (1,0,1) -- (1, 0, 0);
        \draw (1) -- (1, 0, 0);
        \draw (2) -- (6);
        \draw (0,0,1) -- (1,0,1);
        \draw (4) -- (8);

        \tikzset{shift={(\shiftX, 0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,1,1) -- (1,1,0) -- (1,0,0) -- (0, 0, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node at (0.5,0.5,0.5){\tiny{$\square$}};
        \node at (0.0,0.0,1.0){\tiny{$\square$}};
        \node at (1.0,0.0,1.0){\tiny{$\square$}};
        \node at (1, 0, 0){\tiny{$\square$}};
        \node at (0.5,-0.5,0.5){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (0.5,0.5,0.5){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (5) -- (0.5,-0.5,0.5);

        \draw (1) -- (2) -- (4) -- (0,0,1) -- (1);
        \draw (1, 0, 0) -- (6) -- (8) -- (1,0,1) -- (1, 0, 0);
        \draw (1) -- (1, 0, 0);
        \draw (2) -- (6);
        \draw (0,0,1) -- (1,0,1);
        \draw (4) -- (8);

        \draw[color=red, -stealth] (5) -> (0.25, 0.25, 0.75);

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,1,1) -- (1,1,0) -- (1,0,0) -- (0, 0, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node at (0.5,0.5,0.5){\tiny{$\square$}};
        \node at (0.0,0.0,1.0){\tiny{$\square$}};
        \node at (1.0,0.0,1.0){\tiny{$\square$}};
        \node at (1, 0, 0){\tiny{$\square$}};
        \node at (0.5,-0.5,0.5){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (0.5,0.5,0.5) -- (0.5,-0.5,0.5);

        \draw (1) -- (2) -- (4) -- (0,0,1) -- (1);
        \draw (1, 0, 0) -- (6) -- (8) -- (1,0,1) -- (1, 0, 0);
        \draw (1) -- (1, 0, 0);
        \draw (2) -- (6);
        \draw (0,0,1) -- (1,0,1);
        \draw (4) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (0.25, 0.25, 0.75){};

        \draw[color=red, -stealth] (5) -> (0, 0, 1);

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node at (0.5,0.5,0.5){\tiny{$\square$}};
        \node at (1.0,0.0,1.0){\tiny{$\square$}};
        \node at (1, 0, 0){\tiny{$\square$}};
        \node at (0.5,-0.5,0.5){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (0, 0, 1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (0.5,0.5,0.5) -- (0.5,-0.5,0.5);

        \draw (1) -- (2) -- (4) -- (5) -- (1);
        \draw (1, 0, 0) -- (6) -- (8) -- (1,0,1) -- (1, 0, 0);
        \draw (1) -- (1, 0, 0);
        \draw (2) -- (6);
        \draw (5) -- (1,0,1);
        \draw (4) -- (8);

        \tikzset{shift={(-4*\shiftX,-\shiftY,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,-0.5,0) -- (1,-0.5,1) -- (1, 0.5, 1) -- (0, 0.5, 0) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};

        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \draw (0.5,-0.5,0.5) -- (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0, 1, 1){};

        \draw (0,0,0) -- (2) -- (10) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (7);
        \draw (10) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (30) at (0.5,0.5,1.5){};

        \draw (30) -- (0.5,0.5,0.5);

        \draw[color=red, -stealth] (7) -> (0.75,-0.25,0.75);

        \tikzset{shift={(\shiftX,0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,-0.5,0) -- (1,-0.5,1) -- (1, 0.5, 1) -- (0, 0.5, 0) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (0.75,-0.25,0.75){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};

        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \node at (1,0,1){\tiny{$\square$}};

        \draw (0.5,-0.5,0.5) -- (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0, 1, 1){};

        \draw (0,0,0) -- (2) -- (10) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (1,0,1);
        \draw (10) -- (8);

        \draw[color=red, -stealth] (7) -> (0.5,-0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (30) at (0.5,0.5,1.5){};

        \draw (30) -- (0.5,0.5,0.5);

        \tikzset{shift={(\shiftX,0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0.5,1,1.5) -- (0.5,0,1.5) -- (1,0,1) -- (1,1,1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (0.5,-0.5,0.5){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};

        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \node at (1,0,1){\tiny{$\square$}};

        \draw (7) -- (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0, 1, 1){};

        \draw (0,0,0) -- (2) -- (10) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (1,0,1);
        \draw (10) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (30) at (0.5,0.5,1.5){};

        \draw (30) -- (0.5,0.5,0.5);

        \draw[color=red, -stealth] (30) -> (0.75, 0.25, 1.25);

        \tikzset{shift={(\shiftX,0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0.5,1,1.5) -- (0.5,0,1.5) -- (1,0,1) -- (1,1,1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (0.5,-0.5,0.5){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,0.5,1.5){\tiny{$\square$}};
        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};

        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \node at (1,0,1){\tiny{$\square$}};

        \draw (7) -- (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0, 1, 1){};

        \draw (0,0,0) -- (2) -- (10) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (1,0,1);
        \draw (10) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (30) at (0.75, 0.25, 1.25){};

        \draw (0.5,0.5,1.5) -- (0.5,0.5,0.5);

        \draw[color=red, -stealth] (30) -> (1, 0, 1);

        \tikzset{shift={(\shiftX,0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0.5,1,1.5) -- (0.5,0,1.5) -- (-0.5,0,0.5) -- (-0.5,1,0.5) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,0.5,1.5){\tiny{$\square$}};
        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};

        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \draw (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0, 1, 1){};

        \draw (0,0,0) -- (2) -- (10) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (1,0,1);
        \draw (10) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (30) at (1, 0, 1){};

        \draw (0.5,0.5,1.5) -- (0.5,0.5,0.5);

        \draw[color=red, -stealth] (10) -> (0.25, 0.75, 1.25);

        \tikzset{shift={(\shiftX,0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0.5,1,1.5) -- (0.5,0,1.5) -- (-0.5,0,0.5) -- (-0.5,1,0.5) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,0.5,1.5){\tiny{$\square$}};
        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (0, 1, 1){\tiny{$\square$}};
        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \draw (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0.25, 0.75, 1.25){};

        \draw (0,0,0) -- (2) -- (0, 1, 1) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (1,0,1);
        \draw (0, 1, 1) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (30) at (1, 0, 1){};

        \draw (0.5,0.5,1.5) -- (0.5,0.5,0.5);

        \draw[color=red, -stealth] (10) -> (0.5,0.5,1.5);

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (0, 1, 1){\tiny{$\square$}};
        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \draw (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \draw (0,0,0) -- (2) -- (0, 1, 1) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (1,0,1);
        \draw (0, 1, 1) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (30) at (1, 0, 1){};

        \tikzset{shift={(-6*\shiftX,4*\shiftY,0)}}

        \node at (-1,0.5,0.5){$\text{V}_1$}; \tikzset{shift={(0,-\shiftY,0)}}
        \node at (-1,0.5,0.5){$\text{V}_2$}; \tikzset{shift={(0,-\shiftY,0)}}
        \node at (-1,0.5,0.5){$\text{V}_3$}; \tikzset{shift={(0,-\shiftY,0)}}
        \node at (-1,0.5,0.5){$\text{V}_4$}; \tikzset{shift={(0,-\shiftY,0)}}
        \node at (-1,0.5,0.5){$\text{V}_5$};

    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1.1]

        \tikzmath{\shiftX = 1.9;}
        \tikzmath{\shiftY = 2.1;}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0,0) -- (1,0,1) -- (1, 1, 1) -- (0, 1, 0) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (3) at (0,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node (10) at (0.5,0.5,0.5){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (1,0.5,0.5){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (1) -- (2) -- (4) -- (3) -- (1);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (3) -- (7);
        \draw (4) -- (8);

        \draw[color=red, -stealth] (1) -> (0.25, 0.25, 0.25);

        \tikzset{shift={(\shiftX,0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0,0) -- (1,0,1) -- (1, 1, 1) -- (0, 1, 0) -- cycle;

        \node (1) at (0,0,0){\tiny{$\square$}};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (3) at (0,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at (0.25,0.25,0.25){};

        \node (11) at (0.5,0.5,0.5){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (1,0.5,0.5){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (0,0,0) -- (2) -- (4) -- (3) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (3) -- (7);
        \draw (4) -- (8);

        \draw[color=red, -stealth] (10) -> (0.5, 0.5, 0.5);

        \tikzset{shift={(\shiftX,0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (1,0,0) -- (1, 1, 0) -- (1, 1, 1) -- (1,0,1) -- cycle;

        \node (1) at (0,0,0){\tiny{$\square$}};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (3) at (0,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at (0.5,0.5,0.5){};

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (1,0.5,0.5){};

        \draw[color=red, -stealth] (9) -> (1,0.5,0.25);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (0,0,0) -- (2) -- (4) -- (3) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (3) -- (7);
        \draw (4) -- (8);

        \tikzset{shift={(\shiftX,0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0.75,0,0) -- (0.75,1,0) -- (1, 1, 0.25) -- (1, 0, 0.25) -- cycle;

        \node (1) at (0,0,0){\tiny{$\square$}};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (3) at (0,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at (0.5,0.5,0.5){};

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (1,0.5,0.25){};

        \draw[color=red, -stealth] (9) -> (0.75, 0.5, 0);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (0,0,0) -- (2) -- (4) -- (3) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (3) -- (7);
        \draw (4) -- (8);

        \tikzset{shift={(\shiftX, 0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0,0) -- (1, 0, 0) -- (1, 1, 0) -- (0,1,0) -- cycle;

        \node (1) at (0,0,0){\tiny{$\square$}};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (3) at (0,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at (0.5,0.5,0.5){};

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0.75, 0.5, 0){};

        \draw[color=red, -stealth] (9) -> (0.5, 0, 0);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (0,0,0) -- (2) -- (4) -- (3) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (3) -- (7);
        \draw (4) -- (8);

        \tikzset{shift={(\shiftX, 0,0)}}

        \node (1) at (0,0,0){\tiny{$\square$}};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (3) at (0,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at (0.5,0.5,0.5){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (0,0,0) -- (2) -- (4) -- (3) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (3) -- (7);
        \draw (4) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0.5, 0, 0){};

        \tikzset{shift={(-5 * \shiftX, -\shiftY,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0.5,1) -- (1,0.5,0) -- (1,-0.5,0) -- (0, -0.5, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0.5,0.5,0.5){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0,0,1){\tiny{$\square$}};

        \node at (0,1,1){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (11) at  (0.5,-0.5,0.5){};

        \draw[color=red, -stealth] (11) -> (0.25,-0.25,0.75);

        \draw (11) -- (10);

        \draw (1) -- (2) -- (0,1,1) -- (0,0,1) -- (1);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (0,0,1) -- (7);
        \draw (0,1,1) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0,0.5,1){};

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0.5,1) -- (1,0.5,0) -- (1,-0.5,0) -- (0, -0.5, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0.5,0.5,0.5){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0,0,1){\tiny{$\square$}};
        \node at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node at (0,1,1){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (11) at  (0.25,-0.25,0.75){};

        \draw (0.5,-0.5,0.5) -- (10);

        \draw (1) -- (2) -- (0,1,1) -- (0,0,1) -- (1);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (0,0,1) -- (7);
        \draw (0,1,1) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0,0.5,1){};

        \draw[color=red, -stealth] (11) -> (0, 0, 1);

        \tikzset{shift={(\shiftX, 0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0,1) -- (0,1,1) -- (0, 1, 0) -- (0,0,0) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0.5,0.5,0.5){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node at (0,1,1){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (11) at  (0, 0, 1){};

        \draw (0.5,-0.5,0.5) -- (10);

        \draw (1) -- (2) -- (0,1,1) -- (11) -- (1);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (11) -- (7);
        \draw (0,1,1) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0, 0.5, 1){};

        \draw[color=red, -stealth] (9) -> (0, 0.25, 0.5);

        \tikzset{shift={(\shiftX, 0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0,0.5) -- (1,0,0.5) -- (1,1,0.5) -- (0, 1, 0.5) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0.5,0.5,0.5){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node at (0,1,1){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (11) at  (0, 0, 1){};

        \draw (0.5,-0.5,0.5) -- (10);

        \draw (1) -- (2) -- (0,1,1) -- (11) -- (1);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (11) -- (7);
        \draw (0,1,1) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0, 0.25, 0.5){};

        \draw[color=red, -stealth] (9) -> (0.5, 0, 0.5);

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,1,1) -- (1,1,0) -- (1,0,0) -- (0, 0, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0.5,0.5,0.5){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node at (0,1,1){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (11) at  (0, 0, 1){};

        \draw (0.5,-0.5,0.5) -- (10);

        \draw (1) -- (2) -- (0,1,1) -- (11) -- (1);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (11) -- (7);
        \draw (0,1,1) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0.5, 0, 0.5){};

        \draw[color=red, -stealth] (10) -> (0.25, 0.75, 0.75);

        \tikzset{shift={(\shiftX, 0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,1,1) -- (1,1,0) -- (1,0,0) -- (0, 0, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (0,1,1){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (11) at  (0, 0, 1){};

        \draw (0.5,-0.5,0.5) -- (0.5, 0.5, 0.5);

        \draw (1) -- (2) -- (0,1,1) -- (11) -- (1);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (11) -- (7);
        \draw (0,1,1) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0.25, 0.75, 0.75){};

        \draw[color=red, -stealth] (10) -> (0, 1, 1);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0.5, 0, 0.5){};

        \tikzset{shift={(\shiftX, 0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (11) at  (0, 0, 1){};

        \draw (0.5,-0.5,0.5) -- (0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0, 1, 1){};

        \draw (1) -- (2) -- (10) -- (11) -- (1);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (11) -- (7);
        \draw (10) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0.5, 0, 0.5){};

        \tikzset{shift={(-6*\shiftX,-\shiftY,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0,0.5) -- (1,0,0.5) -- (1,1,0.5) -- (0, 1, 0.5) -- cycle;
        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0.5,1) -- (1,0.5,0) -- (1,-0.5,0) -- (0, -0.5, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node (10) at (0.5,0.5,0.5){\tiny{$\square$}};
        \node (11) at (0.0,0.0,1.0){\tiny{$\square$}};
        \node (12) at (1.0,0.0,1.0){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (13) at (0.5,-0.5,0.5){};

        \draw (0.5,0.5,0.5) -- (13);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0.5,0.0,0.5){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw[color=red, -stealth] (13) -> (0.25,-0.25,0.75);

        \draw (1) -- (2) -- (4) -- (0,0,1) -- (1);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (0,0,1) -- (1,0,1);
        \draw (4) -- (8);

        \draw[color=red, -stealth] (9) -> (0.5,0.25,0.5);

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0,0.5) -- (1,0,0.5) -- (1,1,0.5) -- (0, 1, 0.5) -- cycle;
        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0.5,1) -- (1,0.5,0) -- (1,-0.5,0) -- (0, -0.5, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node (10) at (0.5,0.5,0.5){\tiny{$\square$}};
        \node (11) at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node (12) at (1.0,0.0,1.0){\tiny{$\square$}};
        \node (12) at (0.0,0.0,1.0){\tiny{$\square$}};

        \draw (0.5,0.5,0.5) -- (0.5,-0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0.5,0.25,0.5){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (13) at (0.25,-0.25,0.75){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (1) -- (2) -- (4) -- (0,0,1) -- (1);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (0,0,1) -- (1,0,1);
        \draw (4) -- (8);

        \draw[color=red, -stealth] (13) -> (0,0,1);
        \draw[color=red, -stealth] (9) -> (0.5,0.0,0.5);

        \tikzset{shift={(\shiftX,0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0.5,0,0) -- (0.5,0,1) -- (0.5,1,1) -- (0.5,1,0) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node (10) at (0.5,0.5,0.5){\tiny{$\square$}};
        \node (11) at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node (12) at (1.0,0.0,1.0){\tiny{$\square$}};

        \draw (0.5,0.5,0.5) -- (0.5,-0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0.5,0.0,0.5){};

        \draw[color=red, -stealth] (9) -> (0.5,0.5,0.0);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (13) at (0,0,1){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (1) -- (2) -- (4) -- (13) -- (1);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (13) -- (1,0,1);
        \draw (4) -- (8);

        \tikzset{shift={(\shiftX,0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0.5,0,0) -- (0.5,1,0) -- (1,1,0.5) -- (1,0,0.5) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node (10) at (0.5,0.5,0.5){\tiny{$\square$}};
        \node (11) at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node (12) at (1.0,0.0,1.0){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0.5,0.5,0.0){};

        \draw[color=red, -stealth] (9) -> (1, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (13) at (0,0,1){};

        \draw (0.5,0.5,0.5) -- (0.5,-0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (1) -- (2) -- (4) -- (13) -- (1);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (13) -- (1,0,1);
        \draw (4) -- (8);

        \tikzset{shift={(\shiftX, 0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (1,0,0) -- (1,0,1) -- (1,1,1) -- (1,1,0) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node (10) at (0.5,0.5,0.5){\tiny{$\square$}};
        \node (11) at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node (12) at (1.0,0.0,1.0){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (1, 0.5, 0.5){};

        \draw[color=red, -stealth] (9) -> (1, 0, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (13) at (0,0,1){};

        \draw (0.5,0.5,0.5) -- (0.5,-0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (1) -- (2) -- (4) -- (13) -- (1);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (13) -- (1,0,1);
        \draw (4) -- (8);

        \tikzset{shift={(\shiftX, 0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node (10) at (0.5,0.5,0.5){\tiny{$\square$}};
        \node (11) at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node (12) at (1.0,0.0,1.0){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (13) at (0,0,1){};

        \draw (0.5,0.5,0.5) -- (0.5,-0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (1) -- (2) -- (4) -- (13) -- (1);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (13) -- (1,0,1);
        \draw (4) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (1, 0, 0.5){};

        \tikzset{shift={(-5*\shiftX,-\shiftY,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,1,1) -- (1,1,0) -- (1,0,0) -- (0, 0, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node at (0.5,0.5,0.5){\tiny{$\square$}};
        \node at (0.0,0.0,1.0){\tiny{$\square$}};
        \node at (1.0,0.0,1.0){\tiny{$\square$}};
        \node at (0.5,-0.5,0.5){\tiny{$\square$}};

        \draw (0.5,0.5,0.5) -- (0.5,-0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0.5,0.5,1){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw[color=red, -stealth] (5) -> (0.75,0.25,0.25);

        \draw (1) -- (2) -- (4) -- (0,0,1) -- (1);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (1) -- (5);
        \draw (2) -- (6);
        \draw (0,0,1) -- (1,0,1);
        \draw (4) -- (8);

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0,1) -- (1,0,1) -- (1, 1, 1) -- (0, 1, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node at (0.5,0.5,0.5){\tiny{$\square$}};
        \node at (0.0,0.0,1.0){\tiny{$\square$}};
        \node at (1.0,0.0,1.0){\tiny{$\square$}};
        \node at (1, 0, 0){\tiny{$\square$}};
        \node at (0.5,-0.5,0.5){\tiny{$\square$}};

        \draw (0.5,0.5,0.5) -- (0.5,-0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0.5,0.5,1){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (0.75,0.25,0.25){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (1) -- (2) -- (4) -- (0,0,1) -- (1);
        \draw (1, 0, 0) -- (6) -- (8) -- (1,0,1) -- (1, 0, 0);
        \draw (1) -- (1, 0, 0);
        \draw (2) -- (6);
        \draw (0,0,1) -- (1,0,1);
        \draw (4) -- (8);

        \draw[color=red, -stealth] (9) -> (0.75,0.5,1);

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,1,1) -- (1,1,0) -- (1,0,0) -- (0, 0, 1) -- cycle;
        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0,1) -- (1,0,1) -- (1, 1, 1) -- (0, 1, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node at (0.5,0.5,0.5){\tiny{$\square$}};
        \node at (0.0,0.0,1.0){\tiny{$\square$}};
        \node at (1.0,0.0,1.0){\tiny{$\square$}};
        \node at (1, 0, 0){\tiny{$\square$}};
        \node at (0.5,-0.5,0.5){\tiny{$\square$}};

        \draw (0.5,0.5,0.5) -- (0.5,-0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (0.75,0.25,0.25){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0.75,0.5,1){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (1) -- (2) -- (4) -- (0,0,1) -- (1);
        \draw (1, 0, 0) -- (6) -- (8) -- (1,0,1) -- (1, 0, 0);
        \draw (1) -- (1, 0, 0);
        \draw (2) -- (6);
        \draw (0,0,1) -- (1,0,1);
        \draw (4) -- (8);

        \draw[color=red, -stealth] (5) -> (0.5,0.5,0.5);

        \draw[color=red, -stealth] (9) -> (0, 0.5, 1);

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node at (0.5,0.5,0.5){\tiny{$\square$}};
        \node at (0.0,0.0,1.0){\tiny{$\square$}};
        \node at (1.0,0.0,1.0){\tiny{$\square$}};
        \node at (1, 0, 0){\tiny{$\square$}};
        \node at (0.5,-0.5,0.5){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (0.5,0.5,0.5){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (5) -- (0.5,-0.5,0.5);

        \draw (1) -- (2) -- (4) -- (0,0,1) -- (1);
        \draw (1, 0, 0) -- (6) -- (8) -- (1,0,1) -- (1, 0, 0);
        \draw (1) -- (1, 0, 0);
        \draw (2) -- (6);
        \draw (0,0,1) -- (1,0,1);
        \draw (4) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0,0.5,1){};

        \tikzset{shift={(-3*\shiftX,-\shiftY,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,1,1) -- (1,1,0) -- (1,0,0) -- (0, 0, 1) -- cycle;
        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node at (0.5,0.5,0.5){\tiny{$\square$}};
        \node at (0.0,0.0,1.0){\tiny{$\square$}};
        \node at (1.0,0.0,1.0){\tiny{$\square$}};
        \node at (1, 0, 0){\tiny{$\square$}};
        \node at (0.5,-0.5,0.5){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (0.5,0.5,0.5){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw[color=red, -stealth] (5) -> (0.25, 0.25, 0.75);

        \draw (5) -- (0.5,-0.5,0.5);

        \draw (1) -- (2) -- (4) -- (0,0,1) -- (1);
        \draw (1, 0, 0) -- (6) -- (8) -- (1,0,1) -- (1, 0, 0);
        \draw (1) -- (1, 0, 0);
        \draw (2) -- (6);
        \draw (0,0,1) -- (1,0,1);
        \draw (4) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (1,0.5,0){};

        \draw[color=red, -stealth] (9) -> (1,0.5,0.75);

        \tikzset{shift={(\shiftX, 0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (1,0,0) -- (1,1,0) -- (1,1,1) -- (1,0,1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node at (0.5,0.5,0.5){\tiny{$\square$}};
        \node at (0.0,0.0,1.0){\tiny{$\square$}};
        \node at (1.0,0.0,1.0){\tiny{$\square$}};
        \node at (1, 0, 0){\tiny{$\square$}};
        \node at (0.5,-0.5,0.5){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (0.5,0.5,0.5) -- (0.5,-0.5,0.5);

        \draw (1) -- (2) -- (4) -- (0,0,1) -- (1);
        \draw (1, 0, 0) -- (6) -- (8) -- (1,0,1) -- (1, 0, 0);
        \draw (1) -- (1, 0, 0);
        \draw (2) -- (6);
        \draw (0,0,1) -- (1,0,1);
        \draw (4) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (0.25, 0.25, 0.75){};

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (1,0.5,0.75){};

        \draw[color=red, -stealth] (9) -> (1,0.5,0.5);

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,1,1) -- (1,1,0) -- (1,0,0) -- (0, 0, 1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node at (0.5,0.5,0.5){\tiny{$\square$}};
        \node at (0.0,0.0,1.0){\tiny{$\square$}};
        \node at (1.0,0.0,1.0){\tiny{$\square$}};
        \node at (1, 0, 0){\tiny{$\square$}};
        \node at (0.5,-0.5,0.5){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (0.5,0.5,0.5) -- (0.5,-0.5,0.5);

        \draw (1) -- (2) -- (4) -- (0,0,1) -- (1);
        \draw (1, 0, 0) -- (6) -- (8) -- (1,0,1) -- (1, 0, 0);
        \draw (1) -- (1, 0, 0);
        \draw (2) -- (6);
        \draw (0,0,1) -- (1,0,1);
        \draw (4) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (0.25, 0.25, 0.75){};

        \draw[color=red, -stealth] (5) -> (0, 0, 1);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (1,0.5,0.5){};

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (1) at (0,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (4) at (0,1,1){};

        \node at (0.5,0.5,0.5){\tiny{$\square$}};
        \node at (1.0,0.0,1.0){\tiny{$\square$}};
        \node at (1, 0, 0){\tiny{$\square$}};
        \node at (0.5,-0.5,0.5){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (0, 0, 1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \draw (0.5,0.5,0.5) -- (0.5,-0.5,0.5);

        \draw (1) -- (2) -- (4) -- (5) -- (1);
        \draw (1, 0, 0) -- (6) -- (8) -- (1,0,1) -- (1, 0, 0);
        \draw (1) -- (1, 0, 0);
        \draw (2) -- (6);
        \draw (5) -- (1,0,1);
        \draw (4) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (1,0.5,0.5){};

        \tikzset{shift={(-3*\shiftX,-\shiftY,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,-0.5,0) -- (1,-0.5,1) -- (1, 0.5, 1) -- (0, 0.5, 0) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (1,0,1){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};

        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (11) at  (-0.5, -0.5, 0.5){};

        \draw (0.5,-0.5,0.5) -- (11) -- (-0.5, 0.5, 0.5);

        \draw (0.5,-0.5,0.5) -- (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0, 1, 1){};

        \draw (0,0,0) -- (2) -- (10) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (7) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (7);
        \draw (10) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0,-0.5,0.5){};

        \draw[color=red, -stealth] (7) -> (0.75,-0.25,0.75);

        \tikzset{shift={(\shiftX,0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,-0.5,0) -- (1,-0.5,0) -- (1,-0.5,1) -- (0,-0.5,1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (0.75,-0.25,0.75){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};

        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \node at (1,0,1){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (11) at  (-0.5, -0.5, 0.5){};

        \draw (0.5,-0.5,0.5) -- (11) -- (-0.5, 0.5, 0.5);

        \draw (0.5,-0.5,0.5) -- (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0, 1, 1){};

        \draw (0,0,0) -- (2) -- (10) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (1,0,1);
        \draw (10) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0,-0.5,0.5){};

        \draw[color=red, -stealth] (9) -> (0,-0.5,0.75);

        \tikzset{shift={(\shiftX,0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,-0.5,0) -- (1,-0.5,1) -- (1, 0.5, 1) -- (0, 0.5, 0) -- cycle;
        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,-0.5,0) -- (1,-0.5,0) -- (1,-0.5,1) -- (0,-0.5,1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (0.75,-0.25,0.75){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,-0.5,0.5){\tiny{$\square$}};
        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};

        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \node at (1,0,1){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (11) at  (-0.5, -0.5, 0.5){};

        \draw (0.5,-0.5,0.5) -- (11) -- (-0.5, 0.5, 0.5);

        \draw (0.5,-0.5,0.5) -- (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0, 1, 1){};

        \draw (0,0,0) -- (2) -- (10) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (1,0,1);
        \draw (10) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0,-0.5,0.75){};

        \draw[color=red, -stealth] (9) -> (0,-0.5,0);

        \draw[color=red, -stealth] (7) -> (0.5,-0.5,0.5);

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (0.5,-0.5,0.5){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};

        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \node at (1,0,1){\tiny{$\square$}};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (11) at  (-0.5, -0.5, 0.5){};

        \draw (7) -- (11) -- (-0.5, 0.5, 0.5);

        \draw (7) -- (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0, 1, 1){};

        \draw (0,0,0) -- (2) -- (10) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (1,0,1);
        \draw (10) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0,-0.5,0){};

        \tikzset{shift={(-3*\shiftX,-\shiftY,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0.5,1,1.5) -- (0.5,0,1.5) -- (1,0,1) -- (1,1,1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (0.5,-0.5,0.5){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};

        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \node at (1,0,1){\tiny{$\square$}};

        \draw (7) -- (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0, 1, 1){};

        \draw (0,0,0) -- (2) -- (10) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (1,0,1);
        \draw (10) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (30) at (0.5,0.5,1.5){};

        \draw (30) -- (0.5,0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0.5, 0.5, 1){};

        \draw[color=red, -stealth] (30) -> (0.75, 0.25, 1.25);

        \tikzset{shift={(\shiftX,0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0.5,1,1.5) -- (0.5,0,1.5) -- (1,0,1) -- (1,1,1) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (0.5,-0.5,0.5){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,0.5,1.5){\tiny{$\square$}};
        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};

        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \node at (1,0,1){\tiny{$\square$}};

        \draw (7) -- (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0, 1, 1){};

        \draw (0,0,0) -- (2) -- (10) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (1,0,1);
        \draw (10) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (30) at (0.75, 0.25, 1.25){};

        \draw (0.5,0.5,1.5) -- (0.5,0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0.5, 0.5, 1){};

        \draw[color=red, -stealth] (30) -> (1, 0, 1);

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (7) at (0.5,-0.5,0.5){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,0.5,1.5){\tiny{$\square$}};
        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};

        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \draw (7) -- (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0, 1, 1){};

        \draw (0,0,0) -- (2) -- (10) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (1,0,1);
        \draw (10) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (30) at (1, 0, 1){};

        \draw (0.5,0.5,1.5) -- (0.5,0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0.5, 0.5, 1){};

        \tikzset{shift={(-2*\shiftX,-\shiftY,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0.5,1,1.5) -- (0.5,0,1.5) -- (-0.5,0,0.5) -- (-0.5,1,0.5) -- cycle;
        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (-0.5,0,0.5) -- (1,0,0.5) -- (1,1,0.5) -- (-0.5, 1, 0.5) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,0.5,1.5){\tiny{$\square$}};
        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};

        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \draw (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0, 1, 1){};

        \draw (0,0,0) -- (2) -- (10) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (1,0,1);
        \draw (10) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (30) at (1, 0, 1){};

        \draw (0.5,0.5,1.5) -- (0.5,0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (-0.5, 1, 0.5){};

        \draw[color=red, -stealth] (10) -> (0.25, 0.75, 1.25);

        \draw[color=red, -stealth] (9) -> (0.125, 1, 0.5);

        \tikzset{shift={(\shiftX,0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0,0,0.5) -- (1,0,0.5) -- (1,1,0.5) -- (0, 1, 0.5) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,0.5,1.5){\tiny{$\square$}};
        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (0, 1, 1){\tiny{$\square$}};
        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \draw (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0.25, 0.75, 1.25){};

        \draw (0,0,0) -- (2) -- (0, 1, 1) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (1,0,1);
        \draw (0, 1, 1) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (30) at (1, 0, 1){};

        \draw (0.5,0.5,1.5) -- (0.5,0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0.125, 1, 0.5){};

        \draw[color=red, -stealth] (9) -> (0, 1, 0.5);

        \tikzset{shift={(\shiftX,0,0)}}

        \filldraw[draw=gray,densely dotted ,fill=gray, fill opacity=0.15] (0.5,1,1.5) -- (0.5,0,1.5) -- (-0.5,0,0.5) -- (-0.5,1,0.5) -- cycle;

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5,0.5,1.5){\tiny{$\square$}};
        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (0, 1, 1){\tiny{$\square$}};
        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \draw (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (10) at  (0.25, 0.75, 1.25){};

        \draw (0,0,0) -- (2) -- (0, 1, 1) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (1,0,1);
        \draw (0, 1, 1) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (30) at (1, 0, 1){};

        \draw (0.5,0.5,1.5) -- (0.5,0.5,0.5);

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0, 1, 0.5){};

        \draw[color=red, -stealth] (10) -> (0.5,0.5,1.5);

        \tikzset{shift={(\shiftX,0,0)}}

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (2) at (0,1,0){};

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (5) at (1,0,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (6) at (1,1,0){};
        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (8) at (1,1,1){};

        \node at (0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (-0.5, 0.5, 0.5){\tiny{$\square$}};
        \node at (0, 1, 1){\tiny{$\square$}};
        \node at (0,0,0){\tiny{$\square$}};
        \node at (0,0,1){\tiny{$\square$}};

        \draw (0.5, 0.5, 0.5) -- (-0.5, 0.5, 0.5);

        \draw (0,0,0) -- (2) -- (0, 1, 1) -- (0, 0, 1) -- (0,0,0);
        \draw (5) -- (6) -- (8) -- (1,0,1) -- (5);
        \draw (0,0,0) -- (5);
        \draw (2) -- (6);
        \draw (0, 0, 1) -- (1,0,1);
        \draw (0, 1, 1) -- (8);

        \node[circle, draw, inner sep=1pt, minimum size=7pt, color=black, fill=white] (30) at (1, 0, 1){};

        \node[circle, draw, inner sep=1pt, minimum size=3pt, color=black, fill=red!50] (9) at (0, 1, 0.5){};

        \tikzset{shift={(-3*\shiftX,7*\shiftY,0)}}

        \node at (-1,0.5,0.5){$\text{V}_1\text{H}$}; \tikzset{shift={(0,-\shiftY,0)}}
        \node at (-1,0.5,0.5){$\text{V}_2\text{H}$}; \tikzset{shift={(0,-\shiftY,0)}}
        \node at (-1,0.5,0.5){$\text{V}_3\text{H}$}; \tikzset{shift={(0,-\shiftY,0)}}

        \tikzset{shift={(0,-0.5*\shiftY,0)}}

        \node at (-1,0.5,0.5){$\text{V}_4\text{H} \begin{cases} \\ \\ \\ \\ \\ \\ \\ \end{cases}$}; \tikzset{shift={(0,-\shiftY,0)}}

        \tikzset{shift={(0,-0.5*\shiftY,0)}}

        \tikzset{shift={(0,-1*\shiftY,0)}}

        \node at (-1,0.5,0.5){$\text{V}_5\text{H} \begin{cases} \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \end{cases}$};

    \end{tikzpicture}
